Antiproton beams with low energy spread for antihydrogen production

A low energy antiproton transport from the ASACUSA antiproton accumulation trap (MUSASHI trap) to the antihydrogen production trap (double cusp trap) is developed. The longitudinal antiproton energy spread after the transport line is 0.23 +- 0.02 eV, compared with 15 eV with a previous method used in 2012. This reduction is achieved by an adiabatic transport beamline with several pulse-driven coaxial coils. Antihydrogen atoms are synthesized by directly injecting the antiprotons into a positron plasma, resulting in the higher production rate.

==> coilcurrent.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'coilcurrent.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{295.99520946bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72642557)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{coilcurrent.pdf}}%
    \put(0.24977449,0.04391526){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-20}}}%
    \put(0.4128149,0.04391526){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.5707959,0.04391526){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.72891933,0.04391526){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.88605463,0.04391526){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.1181351,0.26598687){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.05}}}%
    \put(0.12148017,0.43064508){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.1}}}%
    \put(0.1181351,0.59375032){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.15}}}%
    \put(0.87881471,0.62171134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Coil 1}}}%
    \put(0.87881471,0.5782169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Coil 2}}}%
    \put(0.87881471,0.53316941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Coil 3}}}%
    \put(1.00204989,0.00430012){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{Time from extraction of $\overline{p}$ [ms]}}}%
    \put(0.02599818,0.672935){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rb]{\smash{$B_z$ on axis [T]}}}}%
    \put(0.11945075,0.0990999){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
  \end{picture}%
\endgroup%


==> energydist.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'energydist.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{386.33703998bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0353653)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{energydist.pdf}}%
    \put(-0.00193805,1.01870245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.02015798,1.00557314){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rb]{\smash{{\small Normalized annihilations [$\mu$C]}}}}}%
    \put(-0.0019383,0.49586348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.02015798,0.47068521){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rb]{\smash{{\small Normalized annihilation count}}}}}%
    \put(0.97798186,0.00374036){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$V_r$ [V]}}}%
    \put(0.17876113,0.03215579){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small $\mu-10$}}}}%
    \put(0.3597131,0.03215579){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small $\mu-5$}}}}%
    \put(0.72161681,0.03215579){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small $\mu+5$}}}}%
    \put(0.90256873,0.03215579){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small $\mu+10$}}}}%
    \put(0.54066491,0.03215579){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small $\mu$}}}}%
    \put(0.97798186,0.5386283){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$V_r$ [V]}}}%
    \put(0.17876126,0.56704347){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small $\mu-10$}}}}%
    \put(0.35971323,0.56704347){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small $\mu-5$}}}}%
    \put(0.72161675,0.56704347){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small $\mu+5$}}}}%
    \put(0.90256873,0.56704347){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small $\mu+10$}}}}%
    \put(0.54066491,0.56704347){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small $\mu$}}}}%
    \put(0.66687359,0.9554662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small $\blacktriangledown$ $V_f=1.5$~V}}}}%
    \put(0.66687359,0.91246903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\Large $\bullet$} {\small $V_f=20$~V}}}}%
    \put(0.07092622,0.61585635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.05664094,0.66664685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.05664094,0.71902423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.05664094,0.76981485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.05664094,0.82060547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.07410075,0.8698092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.05664094,0.92218646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.05664094,0.97297695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.4}}}%
    \put(0.07092622,0.08096752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.0471175,0.12699644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.05981533,0.17461276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.0471175,0.22064144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.05664094,0.26825839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.0471175,0.31428668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.05664094,0.36031497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.0471175,0.40793193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.35}}}%
    \put(0.05664094,0.45396022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.66687359,0.41795246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small $\blacktriangledown$ $V_f=1.5$~V}}}}%
    \put(0.66687359,0.37495529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\Large $\bullet$} {\small $V_f=20$~V}}}}%
    \put(0.9592453,0.65832005){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{MUSASHI}}}%
    \put(0.95866139,0.12622199){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{CUSP}}}%
  \end{picture}%
\endgroup%


==> hbarint.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hbarint.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.04711962bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5881538)%
    \put(0.0164121,0.71356242){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rb]{\smash{}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hbarint.pdf}}%
    \put(0.99326674,0.55236726){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\Large $\bullet$} {\footnotesize Reduced energy spread in 2016 ($0.23\pm0.02$~eV)}}}}%
    \put(0.99326674,0.51837773){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\footnotesize $\blacksquare$ Previous condition in 2012 (15~eV)}}}}%
    \put(0.02788745,0.58871839){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rb]{\smash{{\footnotesize Field ionized $\overline{\rm H}$ atoms}}}}}%
    \put(0.08495665,0.47541983){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\footnotesize 300}}}}%
    \put(0.08495665,0.33555587){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\footnotesize 200}}}}%
    \put(0.08495665,0.19569665){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\footnotesize 100}}}}%
    \put(0.08495665,0.05583255){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\footnotesize 0}}}}%
    \put(0.11272378,0.03735156){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 0}}}}%
    \put(0.35004469,0.03734624){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 20}}}}%
    \put(0.58792,0.03735156){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 40}}}}%
    \put(0.82505669,0.03735156){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 60}}}}%
    \put(1.00177358,0.00948962){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\footnotesize Elapsed time from injection of $\overline{p}$ beam [s]}}}}%
  \end{picture}%
\endgroup%


==> pbartraj.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pbartraj.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.66471226bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83562146)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pbartraj.pdf}}%
    \put(0.89711902,0.5700408){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Double cusp trap\end{tabular}}}}%
    \put(0.67693016,0.61043517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Beampipe\end{tabular}}}}%
    \put(0.48122995,0.70888608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Coil~2\end{tabular}}}}%
    \put(0.58822482,0.70888608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Coil~3\end{tabular}}}}%
    \put(0.37664367,0.70888608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Coil~1\end{tabular}}}}%
    \put(0.10958746,0.03115497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.36784219,0.03115497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0.6460688,0.03115497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2000\end{tabular}}}}%
    \put(0.09392436,0.04960168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.08168228,0.13542249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.08168207,0.22124319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.08169787,0.30707477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.08168228,0.39288481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.89373825,0.00426815){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}Axial position from the center of the MUSASHI trap [mm]\end{tabular}}}}%
    \put(0.06519186,0.40355241){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}Radial position [mm]\end{tabular}}}}}%
    \put(0.82211167,0.25079174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\small 0}\end{tabular}}}}%
    \put(0.82191018,0.34779917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\small $10^{-6}$}\end{tabular}}}}%
    \put(0.7929325,0.37630586){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\small $rA_{\theta}$[Tm$^2$]}\end{tabular}}}}%
    \put(0.19660513,0.55159427){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}MUSASHI trap\end{tabular}}}}%
    \put(0.05029019,0.42563504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(-0.00149818,0.82183708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.35317365,0.37694823){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Coil~1\end{tabular}}}}%
    \put(0.49692384,0.37694823){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Coil~2\end{tabular}}}}%
    \put(0.62682064,0.37694823){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Coil~3\end{tabular}}}}%
    \put(0.15803446,0.23553397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\small $\overline{p}$ trajectories}\end{tabular}}}}%
    \put(0.3413492,0.70010271){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}Superconducting coil\end{tabular}}}}%
    \put(0.85380499,0.75767492){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}Superconducting coil\end{tabular}}}}%
    \put(0.16386119,0.77301495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Magnetic shield\end{tabular}}}}%
    \put(0.97079103,0.8153821){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}Magnetic shield\end{tabular}}}}%
    \put(0.19600778,0.48898601){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.89643826,0.48898052){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.94305743,0.4907658){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}[m]\end{tabular}}}}%
    \put(0.39425678,0.48898601){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.85\end{tabular}}}}%
    \put(0.51504455,0.48898601){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.38\end{tabular}}}}%
    \put(0.61988889,0.48898601){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.83\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> potfi.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'potfi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{267.38203154bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6522501)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{potfi.pdf}}%
    \put(0.03796941,0.65429581){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rb]{\smash{{\footnotesize Potential on axis [V]}}}}}%
    \put(0.96780384,0.00487182){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\footnotesize Distance from the center of the MUSASHI trap [mm]}}}}%
    \put(0.50867204,0.04706213){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 2800}}}}%
    \put(0.91912754,0.04873295){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize 3000}}}}%
    \put(0.45440042,0.30468706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small $e^+$}}}}%
    \put(0.1576388,0.2620014){\color[rgb]{1,0,1}\makebox(0,0)[lb]{\smash{{\small $\overline{p}$ injection energy}}}}%
    \put(0.75986485,0.59302711){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\footnotesize Steep well for field ionization (FI)}}}}%
    \put(0.11655342,0.61789366){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\footnotesize 200}}}}%
    \put(0.11655342,0.4866906){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\footnotesize 100}}}}%
    \put(0.11655342,0.35548115){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\footnotesize 0}}}}%
    \put(0.11655342,0.22427169){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\footnotesize -100}}}}%
    \put(0.11655342,0.09305585){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\footnotesize -200}}}}%
    \put(0.37191028,0.45108275){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize Nested well}}}}%
  \end{picture}%
\endgroup%


==> potmsh.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'potmsh.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{428.77376526bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24917435)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{potmsh.pdf}}%
    \put(0.05000169,0.25103339){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rb]{\smash{{\footnotesize Potential on axis [V]}}}}}%
    \put(0.74240973,0.03973701){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small 100}}}}%
    \put(0.40536178,0.19867562){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\overline{p}$}}}%
    \put(0.11365026,0.17378815){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-1.5}}}%
    \put(0.11365026,0.09900231){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-6.5}}}%
    \put(0.28912382,0.03973701){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small -100}}}}%
    \put(0.51576684,0.03973701){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small 0}}}}%
    \put(0.80738737,0.0122831){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\footnotesize Distance from the center of the MUSASHI trap [mm]}}}}%
    \put(0.81378319,0.14436124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize downstream$\rightarrow$}}}}%
    \put(0.16529674,0.14513334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{($V_f=1.5$~V)}}}%
  \end{picture}%
\endgroup%


==> retardpot.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'retardpot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{326.40984242bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98036263)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{retardpot.pdf}}%
    \put(0.92549288,-0.16955805){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(-0.00211729,0.90901171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.15414539,0.64601714){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-5}}}%
    \put(0.98314109,0.95855551){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\small Retarding potential on axis $V_r$}}}}%
    \put(0.33416876,0.79677661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{p}\rightarrow$}}}%
    \put(1.00239381,0.49992552){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\small Distance from the center of the MUSASHI trap [mm]}}}}%
    \put(0.08594765,0.93583705){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rb]{\smash{{\small Potential on axis [V]}}}}}%
    \put(0.34134085,0.53147136){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small 0}}}}%
    \put(0.5852231,0.53147136){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small 400}}}}%
    \put(0.82838634,0.53147136){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small 800}}}}%
    \put(0.1536275,0.90206379){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.0833778,0.42630932){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rb]{\smash{{\small Potential on axis [V]}}}}}%
    \put(0.64414777,0.18673156){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\small Retarding potential on axis $V_r$}}}}%
    \put(0.6000171,0.13700706){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\small Confinement well}}}}%
    \put(0.18727032,0.27015872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small $\overline{p}\rightarrow$}}}}%
    \put(0.14470901,0.29518746){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.14412859,0.41289799){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.14391744,0.1809304){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-4}}}%
    \put(0.14423981,0.06406836){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-8}}}%
    \put(1.00210795,0.00502042){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\small Distance from the center of the MUSASHI trap [mm]}}}}%
    \put(-0.00220563,0.40779333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.86601053,0.3534309){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\small Potential well at $\overline{p}$ injection}}}}%
    \put(0.22491404,0.03975436){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small 2300}}}}%
    \put(0.52886743,0.03975436){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small 2500}}}}%
    \put(0.83281843,0.03975436){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small 2700}}}}%
    \put(0.54598675,0.64957981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{($V_f=1.5$ V)}}}%
  \end{picture}%
\endgroup%


==> scheme2012.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scheme2012.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{429.86595334bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15107608)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scheme2012.pdf}}%
    \put(0.38373865,0.11037774){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize $\overline{p}$ injection at 150 eV with electrostatic lens}}}}%
    \put(0.7964632,0.11009604){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize $\overline{\rm H}$}}}}%
    \put(0.13372594,0.05638943){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize $\overline{p}$ accumulation trap}}}}%
    \put(0.60613736,0.05638943){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize Cusp trap}}}}%
    \put(0.9361331,0.03874289){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize $\overline{\rm H}$ detector}}}}%
    \put(0.60613736,0.02127804){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize ($e^+$ are preloaded)}}}}%
    \put(0.13372593,0.01788326){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize (MUSASHI trap)}}}}%
  \end{picture}%
\endgroup%


==> setup2016.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'setup2016.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{437.30702798bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50689623)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{setup2016.pdf}}%
    \put(0.82402472,0.49023157){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small $e^+$ accumulator}}}}%
    \put(0.17159051,0.32641957){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{MUSASHI trap}}}%
    \put(0.86548192,0.28820624){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Double cusp trap}}}%
    \put(0.5374685,0.01927606){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\overline{p}$ transport line (2.5~m)}}}%
    \put(0.45004041,0.34929131){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\footnotesize GV}}}}%
    \put(0.49259516,0.42761339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.48506715,0.41689712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize $e^+$ transport line}}}}%
    \put(0.35637396,0.07456828){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Coil~1}}}%
    \put(0.42776405,0.11648913){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Coil~2}}}%
    \put(0.55855271,0.08188576){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Coil~3}}}%
    \put(0.17222287,0.2029439){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\overline{p}$}}}%
  \end{picture}%
\endgroup%

